Beyond 200 Gb/s/lane: An Analytical Approach to Optimal Detection in Shaped IM-DD Optical Links with Relative Intensity Noise

Next-generation intensity-modulation (IM) and direct-detection (DD) systems used in data centers are expected to operate at 400 Gb/s/lane and beyond. Such rates can be achieved by increasing the system bandwidth or the modulation format, which in turn requires maintaining or increasing the signal-to-noise ratio (SNR). Such SNR requirements can be achieved by increasing the transmitted optical power. This increase in optical power causes the emergence of relative intensity noise (RIN), a signal-dependent impairment inherent to the transmitter laser, which ultimately limits the performance of the system. In this paper, we develop an analytical symbol error rate (SER) expression for the optimal detector for the IM-DD optical link under study. The developed expression takes into account the signal-dependent nature of RIN and does not make any assumptions on the geometry or probability distribution of the constellation. Our expression is therefore applicable to general probabilistically and/or geometrically shaped systems. Unlike results available in the literature, our proposed expression provides a perfect match to numerical simulations of probabilistic and geometrically shaped systems.

==> FigTikz/MZM_TF.tex <==
\definecolor{my_green}{rgb}{0.55, 0.71, 0.0}
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}

\pgfmathsetmacro{\xb}{0.3}
\pgfmathsetmacro{\xe}{0.7}
\pgfmathsetmacro{\yb}{0.5+0.5*cos(180*\xb)}
\pgfmathsetmacro{\ye}{0.5+0.5*cos(180*\xe)}
\pgfmathsetmacro{\sb}{-0.85}
\pgfmathsetmacro{\ssb}{0.77}

\begin{tikzpicture}
    \begin{axis}[
    width=0.95\linewidth,  %ancho de la figura
    height=1.6in,
    xmin=0, xmax=2,
    ymin=-0.05, ymax=1.05,
    xlabel={Driving Voltage},
    xlabel style={xshift=30pt},
    ylabel={Optical Power},
    ylabel style={yshift=-4pt},
    xtick={0, 0.5, 1, 1.5, 2},
    xtick pos=bottom,
    ytick pos=left,
    xticklabels={$0$,$V_\pi/2$,$V_\pi$, $3V_\pi/2$, $2V_\pi$},
    ytick={0,\ye,\yb,1},
    yticklabels={$0$,$P_{\mathrm{min}}$,$P_{\mathrm{max}}$,},
    grid=major,
    grid style = {lightgray!75},
    font=\footnotesize,
    clip=false,
    ]
   
        %\addplot[red!50!blue, line width=0.5pt] coordinates{(0.25,0.85) (0.25, -1)};
        %\addplot[red!50!blue, line width=0.5pt] coordinates{(0.75,0.15) (0.75, -1)};
        \addplot[domain=0:2, samples=100, color=red, solid, line width=1.0pt]{0.5+0.5*cos(180*x)};

        % \node[] at (axis cs:\xb, \sb){};     % fill blank space at the bottom

        % % --- Signal in ---
        \draw[gray,densely dotted, thick] (axis cs:\xb,\yb) -- (axis cs:\xb,-0.85);
        \draw[gray,densely dotted, thick] (axis cs:\xe,\ye) -- (axis cs:\xe,-0.85);

        % % NRZ pulses in
        \draw[black, line width=0.8pt] (axis cs:\xb,\sb) -- (\xb,\sb+0.1) -- (\xe,\sb+0.1) -- (\xe,\sb+0.2) -- (\xb,\sb+0.2);
        \draw[black, line width=0.8pt] (axis cs:\xb,\sb+0.2) -- (\xb,\sb+0.3) -- (\xe,\sb+0.3) -- (\xe,\sb+0.4) -- (\xb,\sb+0.4);
        \draw[black, line width=0.8pt] (axis cs:\xb,\sb+0.4) -- (\xb,\sb+0.5) -- (\xe,\sb+0.5) -- (\xe,\sb+0.6);
        
        \node[rotate=90] (RF) at (axis cs:\xb-0.08,\sb+0.35) {\footnotesize Electrical $u(t)$};    
        
        % % --- Signal out ---
        \draw[gray,densely dotted, line width=0.6pt] (axis cs:\xb,\yb) -- (1.75,\yb);
        \draw[gray,densely dotted, line width=0.6pt] (axis cs:\xe,\ye) -- (1.75,\ye);

        % % NRZ pulses in
        \draw[blue, line width=0.8pt] (axis cs:\ssb,\ye) -- (\ssb+0.1,\ye) -- (\ssb+0.1,\yb) -- (\ssb+0.2,\yb) -- (\ssb+0.2,\ye);
        \draw[blue, line width=0.8pt] (axis cs:\ssb+0.2,\ye) -- (\ssb+0.3,\ye) -- (\ssb+0.3,\yb) -- (\ssb+0.4,\yb) -- (\ssb+0.4,\ye);
        \draw[blue, line width=0.8pt] (axis cs:\ssb+0.4,\ye) -- (\ssb+0.5,\ye) -- (\ssb+0.5,\yb) -- (\ssb+0.6,\yb);

        \node[blue] (Opt) at (axis cs:\ssb+0.3,\yb+0.08) {\footnotesize Optical $P_{\mathrm{tx}}(t)$};

               
        \draw[>=latex,<->,line width=0.6] (1.55,\ye) -- (1.55,\yb);
        \node[] (OMA) at (axis cs:1.72,0.5) {\footnotesize OMA};
        \node[red] (function) at (axis cs:0.1,0.85) {\small $f(\cdot)$};
        %\node[anchor=north west] (OMA_text) at (axis cs:1,-0.55) {\shortstack[l]{\footnotesize \textsuperscript{*}Optical Modulation\\
        %\hspace{3pt}Amplitude}};
        
        
    \end{axis}
    
    
\end{tikzpicture}

==> FigTikz/PAM_GS_SER.tex <==
\definecolor{my_green}{rgb}{0.15, 0.5, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}

\pgfplotstableread{FigTikz/data_txt/SER_PAM_comparison_GS.txt}\datatableGS
\pgfplotstableread{FigTikz/data_txt/SER_PAM_comparison_GS_v2.txt}\datatableGSS
\pgfplotstableread{FigTikz/data_txt/SER_PAM_comparison_PS_Hx23.txt}\datatablePS
\pgfplotstableread{FigTikz/data_txt/SER_PAM_comparison_PSGS_MC_extra.txt}\datatableMC
\pgfplotstableread{FigTikz/data_txt/SER_PAM_comparison_PSGS_MC_extra2.txt}\datatableMCC

\pgfmathsetmacro{\lw}{0.8}    % lines
\pgfmathsetmacro{\lww}{0.5}    % markers

\begin{tikzpicture}
    \begin{semilogyaxis}[
    width=0.98\columnwidth,  %ancho de la figura
    height=2.8in,
    font=\footnotesize,
    xmin=-15, xmax=10,
    %ymin=0.8e-6, ymax=1,
    ymin=1e-7, ymax=1,
    xlabel={OMA [dBm]},
    ylabel={Symbol Error Rate},
    ytick pos=left,
    xtick pos=bottom,
    grid=major,
    grid style = {solid,lightgray!75},
    legend style = {legend pos=south west, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
    ytickten={-7,-6,...,0},
    %xtick={2.7749, 4.7749, 6.7749, 8.7749},
    %xticklabels={$x_0$,$x_1$,$x_2$,$x_3$},
    ]
        %\addplot[name path=xaxis, forget plot] coordinates{(0,-1) (20,-1)};
        %\addplot[name path=SER_PAM4, color=red, solid, line width=1.5pt] file{FigTikz/data_txt/P_vs_SER_eq-uni_PAM4.txt};
        % PAM-6
        \addplot[name path=SER_PAM6, color=green!50!black, solid, line width=\lw] table[x index=0,y index=1] {\datatableGS};
        \addplot[name path=SER_PAM6, color=red, densely dashed, line width=\lw] table[x index=0,y index=2] {\datatableGSS};
        \addplot[name path=SER_PAM6, color=red, solid, line width=\lw] table[x index=0,y index=1] {\datatableGSS};
        \addplot[name path=SER_PAM6, color=blue, densely dashed, line width=\lw] table[x index=0,y index=3] {\datatablePS};
        \addplot[name path=SER_PAM6, color=blue, solid, line width=\lw] table[x index=0,y index=2] {\datatablePS};
                
        
        % \addplot[color=my_green, solid, line width=1pt] table[x={P},y={SER}] {FigTikz/data_txt/PAM_4_SER_RIN_GS_opt.txt};
        % \addplot[color=red, solid, line width=1pt] table[x={P},y={SER}] {FigTikz/data_txt/PAM_4_SER_RIN.txt};
        % %\addplot[color=my_green, dashed, line width=1pt] table[x={P},y={SER2}] {FigTikz/data_txt/PAM_4_SER_RIN_GS.txt};
        % \addplot[color=blue, solid, line width=1pt] table[x={P},y={SER}] {FigTikz/data_txt/PAM_4_SER_RIN_PS_opt.txt};
        % \addplot[color=blue, dashed, line width=1pt] table[x={P},y={SER2}] {FigTikz/data_txt/PAM_4_SER_RIN_PS_opt.txt};
        %\addlegendentry{PAM-4 ($\hat{r}$)};

        % \addplot[only marks, color=my_green, solid, line width=1pt, mark=*, mark options={solid,scale=1,fill=white}] table[x={P},y={SER_mc}] {FigTikz/data_txt/PAM_4_SER_RIN_GS_opt_mc.txt};
        % \addplot[only marks, color=blue, solid, line width=1pt, mark=diamond*, mark options={solid,scale=1,fill=white}] table[x={P},y={SER_mc2}] {FigTikz/data_txt/PAM_4_SER_RIN_PS_opt_mc.txt};
        % \addplot[only marks, color=blue, solid, line width=1pt, mark=*, mark options={solid,scale=1,fill=white}] table[x={P},y={SER_mc}] {FigTikz/data_txt/PAM_4_SER_RIN_PS_opt_mc.txt};
        
        % MC table: OMA PS1 PS2 Uni GS PS2alt GS2
        \addplot[only marks, color=green!50!black, solid, line width=\lww, mark=*, mark options={solid,scale=0.8,fill=white}] table[x index=0,y index=3]{\datatableMC};
        \addplot[only marks, color=red, solid, line width=\lww, mark=*, mark options={solid,scale=0.8,fill=white}] table[x index=0,y index=4]{\datatableMC};
        \addplot[only marks, color=red, solid, line width=\lww, mark=diamond*, mark options={solid,scale=1.0,fill=white}] table[x index=0,y index=1]{\datatableMCC};
        \addplot[only marks, color=blue, solid, line width=\lww, mark=diamond*, mark options={solid,scale=1.0,fill=white}] table[x index=0,y index=2]{\datatableMC};
        \addplot[only marks, color=blue, solid, line width=\lww, mark=*, mark options={solid,scale=0.8,fill=white}] table[x index=0,y index=1]{\datatableMC}; 
        
        
        %\addlegendentry{PAM}
        %\addplot[only marks, color=red, solid, line width=1pt, mark=square*, mark options={solid,scale=1,fill=white}] table[x={P},y={SER_mc2}] {FigTikz/data_txt/P_vs_SER_eq-uni_PAM4_mc.txt};
        % \addplot[color=black!70, dashed, line width=1.2pt] coordinates{(3.6620, 1) (3.6620, 0)};
        % \addplot[color=black!70, dashed, line width=1.2pt] coordinates{(5.6786, 1) (5.6786, 0)};
        % \addplot[color=black!70, dashed, line width=1.2pt] coordinates{(7.7028, 1) (7.7028, 0)};

        % r_hat = 3.6470    5.6556    7.6717
        % \addplot[color=red!70!black, dotted, line width=1.2pt] coordinates{(3.6470, 1) (3.6470, 0)};
        % \addplot[color=red!70!black, dotted, line width=1.2pt] coordinates{(5.6556, 1) (5.6556, 0)};
        % \addplot[color=red!70!black, dotted, line width=1.2pt] coordinates{(7.6717, 1) (7.6717, 0)};
        %\draw[line width=0.5] (axis cs:-0.6,0.00005) ellipse (5pt and 1cm);
        %\draw[draw,-latex,line width=0.5pt] (axis cs:4.5,0.001) -- (axis cs:0,0.00005);
    
        \newcommand{\blacksolid}{\raisebox{2pt}{\tikz{\draw[color=black,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva solida
        \newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,densely dashed,line width=\lw,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva discontinua
        \newcommand{\blacksdotted}{\raisebox{2pt}{\tikz{\draw[color=black,dotted,line width=0.75pt,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva 
        \newcommand{\blackdiamond}{\raisebox{0.5pt}{\tikz{\node[draw,line width=\lww,scale=0.4,diamond,color=black,fill=white](){};}}}
        \newcommand{\blackcircle}{\raisebox{0.5pt}{\tikz{\node[draw,line width=\lww,scale=0.5,circle,color=black,fill=white](){};}}}
        \newcommand{\ksquare}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.6,rectangle,color=red,fill=white](){};}}}
        %\newcommand{\blacktriangle}{\raisebox{0.5pt}{\tikz{\node[draw,line width=0.8pt,scale=0.4,regular polygon, regular polygon sides=3, minimum size=2cm,color=black,fill=white](){};}}}
        
        
        \node [draw,font=\footnotesize,fill=white,anchor= north east] at (rel axis cs:0.985,0.98) {\shortstack[l]{
            \blacksolid \hspace{0.01cm} Exact \eqref{eq:r_opt}, Theo. \ref{theo:optimal}\\
            \blacksdashed \hspace{0.01cm} Approx. \eqref{eq:map_approx}, \cite{agrawal2012fiber}\\
            \hspace{0.08cm} \blackcircle \hspace{0.17cm} Monte Carlo~\eqref{eq:map_argmax0}\\
            \hspace{0.08cm} \blackdiamond \hspace{0.17cm} Monte Carlo \eqref{eq:map_approx}
        }};

        \draw[draw,-latex] (axis cs:-6,5e-6) -- (axis cs:4,9e-7);
        \node[font=\footnotesize] at (rel axis cs:0.18,0.41) {$\times10^{-7}$};

        \draw[->, >=stealth, line width=\lww] (axis cs:4.2, 6.5e-5) -- (axis cs:4.2, 1.8e-6) node[midway, right,font=\scriptsize,yshift=2pt,xshift=-2pt] 
        {$\times0.028$};]
        
    \end{semilogyaxis}

    \begin{semilogyaxis}[
        xshift=0.1\columnwidth,
        yshift=0.18in,
        width=0.38\columnwidth,
        height=1.25in,
        xmin=3.5, xmax=4.5,
        ymin=7.5e-7, ymax=1.15e-6,
        xtick={3.5,4,4.5},
        ytick={7.5e-7, 1.15e-6},
        yticklabels={$7.5$, $11.5$},
        axis background/.style={fill=white},
        font=\footnotesize,
    ]

    \addplot[color=red, solid, line width=\lw] table[x index=0,y index=1] {\datatableGSS};   
    \addplot[color=red, dashed, line width=\lw] table[x index=0,y index=2] {\datatableGSS};

    %\node[font=\footnotesize] at (axis cs:-0.1, 8e-7) {\shortstack[l]{$\times 10^{-7}$}};

    \end{semilogyaxis}


    % \draw[draw=gray, fill=white] (4.3,2.65) rectangle ++(2.7,2.05);
    % %\draw[draw=blue, fill=white] (3.65,2.15) rectangle ++(3.3,2.4);
    
    % \begin{axis}[xshift=.55\columnwidth,
    % yshift=1.2in,
    % width=0.4\columnwidth,
    % font=\scriptsize,
    % xtick pos=bottom,
    % ytick pos=left,
    % ymin=0, ymax=0.5,
    % %ylabel={$P_X(x)$},
    % %xlabel={$\mathcal{X}$},
    % ytick={0,0.2,...,0.6}]
    
                
    % \addplot[ycomb, color=blue, mark=o, line width = 0.8pt] coordinates{(0, 0.45)
    %             (1, 0.3)
    %             (2, 0.2)
    %             (3, 0.05)};
    % %small plot
    % %\addplot[ycomb, color=my_green, mark=x, line width = 0.8pt] coordinates{(0, 0.25) (2/3, 0.25) (1.6177, 0.25) (3, 0.25)};
    % \end{axis}
    
    
    % \node [font=\footnotesize,anchor= south west] at (5.8,4.02) {\shortstack[l]{
    %         $P_X(x)$
    % }};
    %\node[color=red, font=\footnotesize] at (6.4,1.75) {\shortstack[l]{ PAM-4 }};
    %\node[color=blue, font=\footnotesize] at (6.4,0.88) {\shortstack[l]{ PAM-4 PS }};
    %\node[color=my_green, font=\footnotesize] at (6.4,0.38) {\shortstack[l]{ PAM-4 GS }};
    \node[color=green!50!black, font=\footnotesize] at (6.4,2.95) {\shortstack[l]{ PAM-6 }};
    \node[color=blue, font=\footnotesize] at (6.4,1.1) {\shortstack[l]{ PAM-6 PS }};
    \node[color=red, font=\footnotesize] at (6.4,0.3) {\shortstack[l]{ PAM-6 GS }};
    %\node[] at (4.9,3.5) {\shortstack[l]{ $r_2^\star$ }};

    % --- Px(x) Inset ---
    % \draw[draw=gray, fill=white] (3.8,2.65) rectangle ++(3.25,2.05);
    % %\draw[draw=blue, fill=white] (3.65,2.15) rectangle ++(3.3,2.4);
    
    % \begin{axis}[xshift=.49\columnwidth,
    % yshift=1.2in,
    % width=0.48\columnwidth,
    % height=1.2in,
    % font=\scriptsize,
    % xtick pos=bottom,
    % ytick pos=left,
    % ymin=0, ymax=0.4,
    % grid=major,
    % grid style = {dashed,lightgray!75},
    % %ylabel={$P_X(x)$},
    % %xlabel={$\mathcal{X}$},
    % ytick={0,0.1,...,0.4},
    % xtick={-5,-3,...,5},
    % ]
    
                
    % % \addplot[ycomb, color=blue, mark=*, line width = 0.8pt, mark options={solid,scale=0.8,fill=white}] coordinates{(0, 0.45)
    % %             (1, 0.3)
    % %             (2, 0.2)
    % %             (3, 0.05)};
    % % \addplot[ycomb, color=blue, mark=*, line width = 0.8pt, mark options={solid,scale=0.8,fill=white}] coordinates{(0, 0.3317)
    % %             (1, 0.3317)
    % %             (2, 0.3266)
    % %             (3, 0.01)};
    % % \addplot[ycomb, color=blue, dashed, mark=diamond*, line width = 0.8pt, mark options={solid,scale=1,fill=white}] coordinates{(0, 0.2227)
    % %             (1, 0.55)
    % %             (2, 0.1544)
    % %             (3, 0.0734)};
    
    % % %small plot
    % % \addplot[ycomb, color=my_green, mark=*, line width = 0.8pt, mark options={solid,scale=0.8,fill=white}] coordinates{(0, 0.25)
    % %             (0.7273, 0.25)%(2/3, 0.25)
    % %             (1.6970, 0.25)%(1.6177, 0.25)
    % %             (3, 0.25)};
    
    % % PS - MAP
    % \addplot[ycomb, color=blue, mark=*, line width = 0.8pt, mark options={solid,scale=0.8,fill=white}] 
    % coordinates{
    %     (5, 0.229)%0.170)%0.261)
    %     (3, 0.001)%0.016)
    %     (1, 0.154)%0.198)%0.074)
    %     (-1, 0.162)%0.204)%0.146)
    %     (-3, 0.226)%0.205)%0.255)
    %     (-5, 0.230)%0.205)%0.262)
    %     };
    % % PS - MAP approx
    % \addplot[ycomb, color=blue, mark=diamond*, line width = 0.8pt, mark options={solid,scale=1.0,fill=white}] 
    % coordinates{
    %     (5, 0.045)%0.067)%0.0282)
    %     (3, 0.032)%0.052)%0.182)
    %     (1, 0.175)%0.180)%0.166)
    %     (-1, 0.244)%0.230)%0.256)
    %     (-3, 0.251)%0.234)%0.265)
    %     (-5, 0.252)%0.235)%0.265)
    %     };
    % % GS
    % \addplot[ycomb, color=red, mark=*, line width = 0.8pt, mark options={solid,scale=0.8,fill=white}] 
    % coordinates{
    %     (5, 0.166)
    %     (2.27, 0.166)
    %     (0, 0.166)
    %     (-1.96, 0.166)
    %     (-3.6, 0.166)
    %     (-5, 0.166)
    %     };
    % % Uniform and ES
    % % \addplot[ycomb, color=red, mark=*, line width = 0.8pt, mark options={solid,scale=0.8,fill=white}] 
    % % coordinates{
    % %     (-5, 0.166)
    % %     (-3, 0.166)
    % %     (-1, 0.166)
    % %     (1, 0.166)
    % %     (3, 0.166)
    % %     (5, 0.166)
    % %     };
    % \end{axis}
    
    
    % \node [font=\scriptsize,anchor= south west] at (5.9,4.02) {\shortstack[l]{
    %         $P_X(x)$
    % }};

    
    
\end{tikzpicture}



==> FigTikz/PAM_PSGS_SER_inset2.tex <==
\definecolor{my_green}{rgb}{0.15, 0.5, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}

\pgfmathsetmacro{\lw}{0.8}    % lines
\pgfmathsetmacro{\lww}{0.5}    % markers

\begin{subfigure}[b]{\columnwidth}
\begin{tikzpicture}
    \begin{axis}[
        width=1\columnwidth,
        height=1.25in,
        font=\footnotesize,
        xtick pos=bottom,
        ytick pos=left,
        ymin=0, ymax=0.39,
        xmin=-6, xmax=6,
        minor tick num=3,
        grid=both,
        major grid style = {solid,lightgray!75},
        minor grid style = {dashed,lightgray!75},
        yminorgrids=false,
        ylabel={$P_X(x)$},
        %xlabel={Constellation $\mathcal{X}$},
        ytick={0,0.1,...,0.4},
        xtick={-7,-5,...,7},
        xticklabels=\empty,
        legend style = {at={(1,1)}, anchor=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
        ]
       
        \addplot[ycomb, color=green!50!black, mark=*, line width = 0.8pt, mark options={solid,scale=0.8,fill=white}] 
        coordinates{
            (5, 0.166)
            (3, 0.166)
            (1, 0.166)
            (-1, 0.166)
            (-3, 0.166)
            (-5, 0.166)
            };
        \addlegendentry{No Shaping}
    \end{axis}
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}[b]{\columnwidth}
\begin{tikzpicture}
    \begin{axis}[
        width=1\columnwidth,
        height=1.25in,
        font=\footnotesize,
        xtick pos=bottom,
        ytick pos=left,
        ymin=0, ymax=0.39,
        xmin=-6, xmax=6,
        minor tick num=3,
        grid=both,
        major grid style = {solid,lightgray!75},
        minor grid style = {dashed,lightgray!75},
        yminorgrids=false,
        ylabel={$P_X(x)$},
        %xlabel={Constellation $\mathcal{X}$},
        ytick={0,0.1,...,0.4},
        xtick={-7,-5,...,7},
        xticklabels=\empty,
        legend style = {at={(1,1)}, anchor=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
        ]
       
        \addplot[ycomb, color=red, mark=*, line width = 0.8pt, mark options={solid,scale=0.8,fill=white}] 
        coordinates{
            (5, 0.166)
            (2.27, 0.166)
            (0, 0.166)
            (-1.96, 0.166)
            (-3.6, 0.166)
            (-5, 0.166)
            };
        \addlegendentry{GS w/ $r_i^\star$}
    \end{axis}
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}[b]{\columnwidth}
\begin{tikzpicture}
    \begin{axis}[
        width=1\columnwidth,
        height=1.25in,
        font=\footnotesize,
        xtick pos=bottom,
        ytick pos=left,
        ymin=0, ymax=0.39,
        xmin=-6, xmax=6,
        minor tick num=3,
        grid=both,
        major grid style = {solid,lightgray!75},
        minor grid style = {dashed,lightgray!75},
        yminorgrids=false,
        ylabel={$P_X(x)$},
        %xlabel={Constellation $\mathcal{X}$},
        ytick={0,0.1,...,0.4},
        xtick={-7,-5,...,7},
        xticklabels=\empty,
        legend style = {at={(1,1)}, anchor=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
        ]
                          
        % PS - MAP
        \addplot[ycomb, color=blue, mark=*, line width = 0.8pt, mark options={solid,scale=0.8,fill=white}] 
        coordinates{
            (5, 0.229)%0.170)%0.261)
            (3, 0.001)%0.016)
            (1, 0.154)%0.198)%0.074)
            (-1, 0.162)%0.204)%0.146)
            (-3, 0.226)%0.205)%0.255)
            (-5, 0.230)%0.205)%0.262)
            };
        \addlegendentry{PS w/ $r_i^\star$}
    \end{axis}
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}[b]{\columnwidth}
\begin{tikzpicture}
    \begin{axis}[
        width=1\columnwidth,
        height=1.25in,
        font=\footnotesize,
        xtick pos=bottom,
        ytick pos=left,
        ymin=0, ymax=0.39,
        xmin=-6, xmax=6,
        minor tick num=3,
        grid=both,
        major grid style = {solid,lightgray!75},
        minor grid style = {dashed,lightgray!75},
        yminorgrids=false,
        ylabel={$P_X(x)$},
        xlabel={PAM-6 constellation $\mathcal{X}$},
        ytick={0,0.1,...,0.4},
        xtick={-7,-5,...,7},
        %xticklabels={$-5$,,$-3$,,$-1$,,$1$,,$3$,,$5$},
        legend style = {at={(1,1)}, anchor=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
        ]
                          
        % PS - MAP approx
        \addplot[ycomb, color=blue, mark=diamond*, line width = 0.8pt, mark options={solid,scale=1.2,fill=white}] 
        coordinates{
            (5, 0.045)%0.067)%0.0282)
            (3, 0.032)%0.052)%0.182)
            (1, 0.175)%0.180)%0.166)
            (-1, 0.244)%0.230)%0.256)
            (-3, 0.251)%0.234)%0.265)
            (-5, 0.252)%0.235)%0.265)
            };
        \addlegendentry{PS w/ $\hat{r}_i$}
    \end{axis}
\end{tikzpicture}
\end{subfigure}

==> FigTikz/PAM_PS_MI_single.tex <==
\definecolor{my_green}{rgb}{0.55, 0.71, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}
\definecolor{azure}{rgb}{0, 0.5, 0.5}

\pgfmathsetmacro{\lw}{0.8}    % lines
\pgfmathsetmacro{\lww}{0.5}    % markers

\newcommand{\blacksolid}{\raisebox{2pt}{\tikz{\draw[color=black,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva solida
\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,dashed,line width=\lw,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva discontinua
\newcommand{\blackdotted}{\raisebox{2pt}{\tikz{\draw[color=black,densely dotted,line width=\lw,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva discontinua

\newcommand{\blackdiamond}{\raisebox{0.5pt}{\tikz{\node[draw,line width=\lww,scale=0.4,diamond,color=black,fill=white](){};}}}
\newcommand{\blackcircle}{\raisebox{0.5pt}{\tikz{\node[draw,line width=\lww,scale=0.5,circle,color=black,fill=white](){};}}}

\newcommand{\colorsolid}[1]{\raisebox{2pt}{\tikz{\draw[color=#1,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}

%\pgfplotsset{colormap={bluered}{rgb=(0,0,1) rgb=(1,0,0)}}
\pgfplotsset{colormap={bluered}{rgb=(1,0,0) rgb=(0,1,0) rgb=(0,0,1)}}

\pgfplotsset{colormap={custommap}{rgb=(1,0,0);rgb=(0,0,1);rgb=(0,0.5,0);rgb=(1,0.5,0);rgb=(0.5,0,0.5);rgb=(0,0.5,0.5)}}

\pgfplotscreateplotcyclelist{mylist}{
    {red},{blue},{green!50!black},{orange},{blue!50!red},{green!50!blue},{black,densely dotted}
}

\begin{tikzpicture}
    \begin{semilogyaxis}[
    width=0.98\columnwidth,  %ancho de la figura
    height=2.8in,
    font=\footnotesize,
    xmin=-15, xmax=6,
    ymin=1.9e-4, ymax=1,
    xlabel={OMA [dBm]},
    ylabel={Symbol Error Rate},
    ytick pos=left,
    xtick pos=bottom,
    grid=major,
    grid style = {solid,lightgray!75},
    legend style = {at={(0.985,0.99)}, anchor=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
    xtick={-15,-12,...,10},
    ytickten={-4,-3,...,0},
    %cycle list name=color list
    %colormap name=bluered,
    %cycle list={[colors of colormap={0,166,...,1000}]},
    cycle list name=mylist,
    ]
    
    % OMA MI SER SER2
    \pgfplotstableread{FigTikz/data_txt/PAM8_PS_200G_RIN-140_2.txt}\datatable
    \pgfplotstableread{FigTikz/data_txt/SER_PAM_comparison_PS_MI_MC.txt}\datatableMC
    \pgfplotstableread{FigTikz/data_txt/SER_PAM_comparison_PS_MI_MC_extra.txt}\datatableMCC
    
    % MAP
    \foreach \col in {13,...,8} {
        %

        %\pgfmathsetmacro{\colorvalue}{100*5/31}
        %\definecolor{mycolor\x}{rgb}{\colorvalue, \colorvalue, \colorvalue}
        
        \addplot+[line width=\lw] table[x index=0, y index=\col] {\datatable};
    }
    \addplot+[line width=\lw] table[x index=0, y index=14] {\datatable};
    %\addplot+ coordinates{(nan,nan)};
    
    \foreach \col in {20,...,15} {
        %

        %\pgfmathsetmacro{\colorvalue}{100*5/31}
        %\definecolor{mycolor\x}{rgb}{\colorvalue, \colorvalue, \colorvalue}
        
        \addplot+[line width=\lw, dashed] table[x index=0, y index=\col] {\datatable};
    }

    % Monte Carlo
    \pgfplotsset{cycle list shift=0}
    \addplot+ coordinates{(nan,nan)};
    % \foreach \col in {12,10,8,6,4,2}{
    %     \addplot+[only marks, solid, line width=\lww, mark=diamond*, mark options={solid,scale=1,fill=white}] table[x index=0, y index=\col] {\datatableMC};
    % }
    \foreach \col in {6,5,...,1}{
        \addplot+[only marks, solid, line width=\lww, mark=diamond*, mark options={solid,scale=1,fill=white}] table[x index=0, y index=\col] {\datatableMCC};
    }
    
    \addplot+ coordinates{(nan,nan)};
    \foreach \col in {11,9,7,5,3,1}{
        \addplot+[only marks, solid, line width=\lww, mark=*, mark options={solid,scale=0.8,fill=white}] table[x index=0, y index=\col] {\datatableMC};
    }

    
    \node [draw,font=\footnotesize,fill=white,anchor= south west] at (rel axis cs:0.01,0.015) {\shortstack[l]{
        \blacksolid \hspace{0.01cm} Exact \eqref{eq:r_opt}, Theo. \ref{theo:optimal}\\
        \blacksdashed \hspace{0.01cm} Approx. \eqref{eq:map_approx}, \cite{agrawal2012fiber}\\
        \hspace{0.08cm} \blackcircle \hspace{0.17cm} Monte Carlo~\eqref{eq:map_argmax0}\\
        \hspace{0.08cm} \blackdiamond \hspace{0.17cm} Monte Carlo \eqref{eq:map_approx}
    }};

    \node [draw,font=\footnotesize,fill=white,anchor= north east] at (rel axis cs:0.99,0.99) {\shortstack[l]{
        \colorsolid{red} \hspace{0.01cm} PAM-8@3.0\\
        \colorsolid{blue} \hspace{0.01cm} PAM-8@2.8\\
        \colorsolid{green!50!black} \hspace{0.01cm} PAM-8@2.6\\
        \colorsolid{orange} \hspace{0.01cm} PAM-8@2.4\\
        \colorsolid{blue!50!red} \hspace{0.01cm} PAM-8@2.2\\
        \colorsolid{green!50!blue} \hspace{0.01cm} PAM-8@2.0\\
        \blackdotted \hspace{0.1cm} PAM-4@2.0
    }};
    
    %\node [font=\normalsize,anchor= north west] at (rel axis cs:0.9,0.99) {\textbf{(b)}};
    \end{semilogyaxis}

\end{tikzpicture}

==> FigTikz/RIN_example3.tex <==
\begin{tikzpicture}[scale=1]

    \draw[draw,-latex] (-0.2,0) -- (4.8,0) node[right] {\scriptsize $t$};
    \draw[draw,-latex] (0,-0.2) -- (0,1.8) node[above] {\scriptsize $P_{\mathrm{cw}}(t)$};;
    \node[rotate=90]() at (-0.55,0.8)  {\scriptsize Optical Power};
    
    % Low power
    \draw[densely dotted, gray] (0,0.4) -- (4.5,0.4);
    \node[blue!80!black]() at (1.2,0.62) {\scriptsize $P_{1}=1$ mW};
    \draw[blue!80!black, thin] plot file{FigTikz/data_txt/laser_noise_example3.txt};
    \draw[red, thin, domain=-0.1:0.1, samples=50, rotate=90, xshift=11.5,yshift=0.18] plot (\x,{0.35*exp(-\x*\x/(2*4e-4))});
    
    % High power
    \draw[densely dotted, gray] (0,1.2) -- (4.5,1.2);
    \node[blue!50!black]() at (3.5,1.48) {\scriptsize $P_{2}=3$ mW};
    \draw[blue!50!black, thin] plot file{FigTikz/data_txt/laser_noise_example4.txt};
    \draw[red, thin, domain=-0.3:0.3, samples=50, rotate=90, xshift=34,yshift=0.18] plot (\x,{0.35*exp(-\x*\x/(2*0.0036))});

    
\end{tikzpicture}

==> FigTikz/SER_PAM_comparison.tex <==
\definecolor{my_green}{rgb}{0.55, 0.71, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}
\definecolor{azure}{rgb}{0, 0.5, 0.5}

\pgfmathsetmacro{\lw}{0.8}    % lines
\pgfmathsetmacro{\lww}{0.5}    % markers

\pgfplotstableread{FigTikz/data_txt/SER_PAM_comparison.txt}\datatable

\newcommand{\blacksolid}{\raisebox{2pt}{\tikz{\draw[color=black,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva solida
\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,dashed,line width=\lw,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva discontinua
\newcommand{\blacksdotted}{\raisebox{2pt}{\tikz{\draw[color=black,dotted,line width=0.75pt,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva 
\newcommand{\blackdiamond}{\raisebox{0.5pt}{\tikz{\node[draw,line width=\lww,scale=0.4,diamond,color=black,fill=white](){};}}}
\newcommand{\blackcircle}{\raisebox{1pt}{\tikz{\node[draw,line width=\lww,scale=0.5,circle,color=black,fill=white](){};}}}
\newcommand{\ksquare}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.6,rectangle,color=red,fill=white](){};}}}

\newcommand{\pamfour}{orange!70!red}

\begin{tikzpicture}
    \begin{semilogyaxis}[
    width=0.98\columnwidth,  %ancho de la figura
    height=2.8in,
    font=\footnotesize,
    xmin=-15, xmax=10,
    ymin=1e-7, ymax=1,
    xlabel={OMA [dBm]},
    ylabel={Symbol Error Rate},
    ytick pos=left,
    xtick pos=bottom,
    grid=major,
    grid style = {solid,lightgray!75},
    legend style = {legend pos=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
    ytickten={-7,-6,...,0},
    ]
    
        % RIN -140 dB/Hz
        \pgfplotstableread{FigTikz/data_txt/SER_PAM_comparison_MC2.txt}\datatabletwo
        \pgfplotstableread{FigTikz/data_txt/SER_PAM_comparison_MC3.txt}\datatablethree

        % PAM-8
        \addplot[name path=SER_PAM8, color=my_purple, solid, line width=\lw] table[x index=0,y index=4] {\datatable};
        % PAM-6
        \addplot[name path=SER_PAM6, color=green!50!black, solid, line width=\lw] table[x index=0,y index=3] {\datatable};

        % PAM-4
        \addplot[name path=SER_PAM4, color=\pamfour, solid, line width=\lw] table[x index=0,y index=1] {\datatable};   
        \addplot[name path=SER_PAM4_alt, color=\pamfour, dashed, line width=\lw] table[x index=0,y index=2] {\datatable}; 

        % Monte Carlo
        \addplot[only marks, color=my_purple, solid, line width=\lww, mark=*, mark options={solid,scale=0.8,fill=white}] table[x index=0,y index=3]{\datatabletwo}; 
        \addplot[only marks, color=green!50!black, solid, line width=\lww, mark=*, mark options={solid,scale=0.8,fill=white}] table[x index=0,y index=2]{\datatabletwo};
        \addplot[only marks, color=\pamfour, solid, line width=\lww, mark=*, mark options={solid,scale=0.8,fill=white}] table[x index=0,y index=1]{\datatabletwo};

        \addplot[only marks, color=my_purple, solid, line width=\lww, mark=diamond*, mark options={solid,scale=1.0,fill=white}] table[x index=0,y index=3]{\datatablethree}; 
        \addplot[only marks, color=green!50!black, solid, line width=\lww, mark=diamond*, mark options={solid,scale=1.0,fill=white}] table[x index=0,y index=2]{\datatablethree};
        \addplot[only marks, color=\pamfour, solid, line width=\lww, mark=diamond*, mark options={solid,scale=1.0,fill=white}] table[x index=0,y index=1]{\datatablethree};


        \draw[draw,-latex] (axis cs:-6,8e-6) -- (axis cs:-0.25,7e-7);
        \node[font=\footnotesize] at (rel axis cs:0.16,0.41) {$\times10^{-7}$};

        \node[font=\footnotesize, \pamfour] at (axis cs:7, 5e-7) {PAM-4};
        \node[font=\footnotesize, green!50!black] at (axis cs:7, 1.2e-4) {PAM-6};
        \node[font=\footnotesize, my_purple] at (axis cs:7, 1.55e-3) {PAM-8};

        \node [draw,font=\footnotesize,fill=white,anchor=north east] at (rel axis cs:0.99, 0.985) {\shortstack[l]{
            \blacksolid \hspace{0.01cm} Exact \eqref{eq:r_opt}, Theo.~\ref{theo:optimal}\\
            \blacksdashed \hspace{0.01cm} Approx.~\eqref{eq:map_approx}, \cite{agrawal2012fiber}\\
            \hspace{0.08cm} \blackcircle \hspace{0.17cm} Monte Carlo~\eqref{eq:map_argmax0}\\
            \hspace{0.08cm} \blackdiamond \hspace{0.17cm} Monte Carlo \eqref{eq:map_approx}
        }};
        
    \end{semilogyaxis}

    \begin{semilogyaxis}[
        xshift=0.1\columnwidth,
        yshift=0.18in,
        width=0.38\columnwidth,
        height=1.25in,
        xmin=-0.1, xmax=0.1,
        ymin=6.8e-7, ymax=7.9e-7,
        xtick={-0.1,0,0.1},
        ytick={6.8e-7, 7.8e-7},
        yticklabels={$6.8$, $7.8$},
        axis background/.style={fill=white},
        font=\footnotesize,
        %clip=false,
    ]

        \addplot[color=\pamfour, solid, line width=\lw] table[x index=0,y index=1] {\datatable};   
        \addplot[color=\pamfour, dashed, line width=\lw] table[x index=0,y index=2] {\datatable};

        %\node[font=\footnotesize] at (axis cs:-0.1, 8e-7) {\shortstack[l]{$\times 10^{-7}$}};
    
    \end{semilogyaxis}

    
    
    %\node [draw,font=\footnotesize,fill=white,anchor= south west] at (0.15,0.15) {\shortstack[l]{
    
    
\end{tikzpicture}



==> FigTikz/block_diagram_IMDD2.tex <==
\definecolor{ashgrey}{rgb}{0.75, 0.75, 0.75}
\definecolor{antiquebrass}{rgb}{0.98, 0.81, 0.69}
\definecolor{brilliantlavender}{rgb}{0.96, 0.73, 1.0}
\definecolor{bgcolor}{rgb}{0.97, 0.98, 0.96}
\definecolor{bgcolor2}{rgb}{0.99, 0.93, 0.89}
\newcommand{\OColor}{blue!80!black}

\tikzstyle{block} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, rounded corners=0.1cm, text width=2.5em,align=center]

\tikzstyle{block_wide} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, rounded corners=0.1cm, text width=3.5em,align=center]

\tikzstyle{block_wide2} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=20pt, rounded corners=0.1cm, text width=3em,align=center]

\tikzstyle{block_wide3} = [draw, line width=1pt, fill=black!20, rectangle, minimum height=40pt, rounded corners=0.1cm, text width=7.0em,align=center]

\tikzstyle{block2} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, minimum width=30pt, rounded corners=0.1cm, text width=5em,align=center]

\tikzstyle{Cir} = [draw, circle,  minimum size=2.15em]
\tikzstyle{circ} = [circle, draw, minimum size=10pt, text centered,inner sep=0pt]

\newcommand{\shotNoise}{0}  % Include shot noise
\newcommand{\lw}{0.7}       % Line width

\begin{tikzpicture}[auto, node distance=1 cm,>=to,line width=\lw]

    %%%% IM/DD
    %% placing the blocks
    % TX 
    \node [coordinate] (input) {};  
    %\node [block, right = 1.5em of input, fill = gray!30] (DAC) {$\!f^{-1}(\cdot)$};
    \node [block, right = 2em of input, fill = gray!30] (DAC) {$g(\cdot)$};
    \node [block, right = 2.5em of DAC, fill = gray!30] (pulse) {Filter $p(t)$};
    
    \node [below=0em of DAC](){$\beta$, $\eta$};
    \node [block,right = 2.5em of pulse, fill = red!20] (EO) {E/O};
    \node [below=0em of EO](){$f(\cdot)$};

    % --- laser block ---
    \node[block_wide3,dashed,above=0.9em of pulse,xshift=-16pt,fill=red!20] (laser) {};
    \node[left=0.7em of laser,rotate=90,xshift=1.5em](){Laser};
    \node[circ,above=1.3em of pulse,xshift=10pt](sum1){\large $+$};
    \node[left=1.5em of sum1](P_A){$\Pcw$};
    \node[above=0.2em of P_A](P_A_rin){$\Pcw\!\cdot\!n_{\mathrm{rin}}(t)$};
    % \node [block_wide2,above = 1.5em of EO, fill = brilliantlavender] (Laser) {Laser};
    % \node[above=0em of Laser](){RIN};

    % Fiber
    \draw [\OColor,solid,line width=0.5pt,opacity=1] ($(EO.east)+(2.9,0.3)$) circle (3mm);
    \draw [\OColor,solid,line width=0.5pt,opacity=1] ($(EO.east)+(3.0,0.3)$) circle (3mm);
    \draw [\OColor,solid,line width=0.5pt,opacity=1] ($(EO.east)+(3.1,0.3)$) circle (3mm);
    \node[right=2.6cm of EO, yshift=-1.7em](fiber_mid){$\alpha L$};
    \node[right=0.7em of EO, yshift=0.8em](){$P_{\mathrm{tx}}(t)$};
    
    
    % % RX
    %\node [block_wide, right = 5 cm of EO, fill = green!20] (OE) {PD-TIA};
    \node [block, right = 6cm of EO, fill = red!20] (OE) {PD};
    \node[left=0.9em of OE, yshift=0.8em](Prx){$P_{\mathrm{rx}}(t)$};
    \node[below=0em of OE](){$\mathfrak{R}$};
    

    % -- To include shot noise --
    \ifthenelse{\equal{\shotNoise}{1}}{
        \node[circ,fill=gray!20,right=1.5em of OE](sum2){\large $+$};
        \node[circ,fill=gray!20,right=1.5em of sum2](sum3){\large $+$};
        \node[below=1.8em of sum2](noiseshot){$\sqrt{\mathfrak{R}P_{\mathrm{rx}}(t)}n_{\mathrm{sh}}(t)$};
        \draw [draw,-latex] (noiseshot) -- (sum2);
        \draw [draw,-latex] (OE) -- (sum2);
        \draw [draw,-latex] (sum2) -- (sum3);
    }{
        \node[circ,right=1.5em of OE](sum3){\large $+$};
        \draw [draw,-latex] (OE) -- (sum3);
    }

    \node [above=1.8em of sum3](noise){$n_{\mathrm{ele}}(t)$};
    \node [block, right = 2.5em of sum3, fill = gray!30] (TIA) {TIA};
    \node [below=0em of TIA](){$G$};
    \node [block, right = 2.5em of TIA, fill = gray!30] (ADC) {Filter $p(-t)$};
    \node [below=0em of ADC](){$B$};
    \node [right=-0.1em of ADC,yshift=8pt](){$\tilde{v}(t)$};
    \node [right=2.0em of ADC] (sampling) {};
    \node [below=0.4em of sampling, xshift=0.8em] () {\small{$t=kT$}};
    \node [right = 0.8em of sampling] (output) {};

            
    % % We draw edges between nodes
    \draw [draw,-latex] (input) -- node[left,text width=2.2em, align = left]{$X_k$}(DAC);
    % \draw [draw,-latex] (input) -- node[left]{$X$} (OOK);
    \draw [draw,-latex] (DAC) -- node[midway,above]{$U_k$}(pulse);
    \draw [draw,-latex] (pulse) -- node[midway,above]{$u(t)$}(EO);
    
    %\draw [draw,-latex, color=blue] (Laser) -- (EO);
    \draw [draw,-latex, color=\OColor] (sum1) -| node[midway,right,xshift=-3.5em,yshift=0.8em]{\textcolor{black}{$P_{\mathrm{cw}}(t)$}}(EO);
    \draw [draw,-latex, color=\OColor] ($(P_A)+(1.0em,0)$) -- (sum1);
    %\draw [draw,-latex, color=\OColor] ($(P_A_rin)+(0,-0.6em)$) -- (sum1);
    \draw [draw,-latex, color=\OColor] ($(P_A_rin)+(2.5em,0)$) -| (sum1);
    
    \draw [draw,-latex, color=\OColor] (EO) -- node[midway,below]{\textcolor{black}{Fiber}}(OE);
    \draw [draw,-latex] (noise) -- (sum3);
        
    
    \draw [draw,-latex] (sum3) -- node[midway,above]{$i(t)$}(TIA);
    \draw [draw,-latex] (TIA) -- node[midway,above]{$v(t)$}(ADC);
    % \draw [draw,-latex] (INTER2) -- node[midway,above]{$y_k$} (HD);
    \draw[draw] (ADC) -- (sampling);
    \draw [draw] ($(sampling.west)+(0.2em,1em)$) -- ($(output.west)$);
    \draw [draw,-latex] ($(output.west)$) --  node[right,text width=2.4em, align = right]{$Y_k$}($(output.west)+(3em,0)$);

    % sampling arrow
    \draw[->, >=latex, densely dashed, gray, bend right=20] ($(sampling)+(0.6em,1.2em)$) to ($(sampling)+(0.6em,-0.8em)$);

    
    % Option (1): half-rectangle and channel on top on bottom line      

    \node[below=5em of Prx,xshift=-2.2em](ch_eq){$Y_k=X_k+Z_k\sqrt{\sigma_{\mathrm{ele}}^2 + (X_k+\beta)^2\sigma_{\mathrm{rin}}^2}$};
    \draw[draw,-stealth,dotted,thick,color=gray] ($(DAC.south)+(-1.05,1.5em)$) |- (ch_eq);
    \draw[draw,-stealth,dotted,thick,color=gray] ($(ADC.south)+(7.0em,1.5em)$) |- (ch_eq);

    \begin{pgfonlayer}{background}
        \draw[dotted,fill=bgcolor,rounded corners=2pt] ($(DAC.west)+(-0.25,-1.1)$) rectangle ($(EO.east)+(+0.15,2.4)$);     % Tx
        \draw[dotted,fill=bgcolor,rounded corners=2pt] ($(EO.east)+(+0.30,-1.1)$) rectangle ($(OE.west)+(-0.40,1.6)$);     % Fiber
        \draw[dotted,fill=bgcolor,rounded corners=2pt] ($(OE.west)+(-0.25,-1.1)$) rectangle ($(ADC.east)+(+1.7,1.6)$);     % Rx

        \node[below=1.5em of pulse](){Transmitter};
        \node[below=1.5em of TIA](){Receiver};
        \node[below=0.6em of fiber_mid](){Optical Channel};
    \end{pgfonlayer}
    
    % Option (2): full-rectangle and channel below bottom line 
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,8em)$) -- ($(DAC.south)+(-0.95,-1.6em)$);
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,8em)$) -- ($(ADC.south)+(0.95,8em)$);
    % \draw[dashed,thick,color=gray] ($(ADC.south)+(0.95,8em)$) -- ($(ADC.south)+(0.95,-1.6em)$);
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,-1.6em)$) -- ($(ADC.south)+(0.95,-1.6em)$);
    % \node[right=1.3cm of DAC, yshift=-4.1em](){$Y=X+Z\sqrt{\sigma_{\mathrm{thn}}^2 + X^2\sigma_{\mathrm{rin}}^2}$};

    % Legend
    \node[above = 2.5cm of input, xshift=-1.5em] (elec_0){};
    \node[above = 2.5cm of input, xshift=1em] (elec_1){};
    \node[right = 1.3cm of elec_1, xshift=-1.5em] (opt_0){};
    \node[right = 1.3cm of elec_1, xshift=1em] (opt_1){};
    
    \draw[draw,-latex] (elec_0) -- node[right,text width=4.3em, align=left,xshift=0.6em]{\footnotesize Electrical}(elec_1);
    \draw[draw,-latex,\OColor] (opt_0) -- node[right,text width=3.5em, align=left,xshift=0.6em]{\footnotesize \textcolor{black}{Optical}}(opt_1);
 
\end{tikzpicture}

==> FigTikz/block_diagram_IMDD3.tex <==
\definecolor{ashgrey}{rgb}{0.75, 0.75, 0.75}
\definecolor{antiquebrass}{rgb}{0.98, 0.81, 0.69}
\definecolor{brilliantlavender}{rgb}{0.96, 0.73, 1.0}
\definecolor{bgcolor}{rgb}{0.97, 0.98, 0.96}
\definecolor{bgcolor2}{rgb}{0.99, 0.93, 0.89}
\newcommand{\OColor}{blue!80!black}

\tikzstyle{block} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, rounded corners=0.1cm, text width=2.5em,align=center]

\tikzstyle{block_wide} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, rounded corners=0.1cm, text width=3.5em,align=center]

\tikzstyle{block_wide2} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=20pt, rounded corners=0.1cm, text width=3em,align=center]

\tikzstyle{block_wide3} = [draw, line width=1pt, fill=black!20, rectangle, minimum height=40pt, rounded corners=0.1cm, text width=7.0em,align=center]

\tikzstyle{block2} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, minimum width=30pt, rounded corners=0.1cm, text width=5em,align=center]

\tikzstyle{Cir} = [draw, circle,  minimum size=2.15em]
\tikzstyle{circ} = [circle, draw, minimum size=10pt, text centered,inner sep=0pt]

\newcommand{\shotNoise}{0}  % Include shot noise
\newcommand{\lw}{0.7}       % Line width

\begin{tikzpicture}[auto, node distance=1 cm,>=to,line width=\lw]

    %%%% IM/DD
    %% placing the blocks
    % TX 
    \node [coordinate] (input) {};  
    %\node [block, right = 1.5em of input, fill = gray!30] (DAC) {$\!f^{-1}(\cdot)$};
    \node [block, right = 2em of input, fill = gray!30] (DAC) {$g(\cdot)$};
    \node [block, right = 2.5em of DAC, fill = gray!30] (pulse) {Filter $p(t)$};
    \node [block, right = 2.5em of pulse, fill = gray!30] (eo_input) {$f^{-1}(\cdot)$};
    
    \node [below=0em of DAC](){$\beta$, $\eta$};
    \node [block,right = 2.5em of eo_input, fill = red!20] (EO) {MZM};
    \node[below=0em of EO](){$f(\cdot)$};

    % --- laser block ---
    \node[block_wide3,dashed,above=0.9em of pulse,xshift=-16pt,fill=red!20] (laser) {};
    \node[left=0.7em of laser,rotate=90,xshift=1.5em](){Laser};
    \node[circ,above=1.3em of pulse,xshift=10pt](sum1){\large $+$};
    \node[left=1.5em of sum1](P_A){$\Pcw$};
    \node[above=0.2em of P_A](P_A_rin){$\Pcw\!\cdot\!n_{\mathrm{rin}}(t)$};
    % \node [block_wide2,above = 1.5em of EO, fill = brilliantlavender] (Laser) {Laser};
    % \node[above=0em of Laser](){RIN};

    % Fiber
    \draw [\OColor,solid,line width=0.5pt,opacity=1] ($(EO.east)+(2.9,0.3)$) circle (3mm);
    \draw [\OColor,solid,line width=0.5pt,opacity=1] ($(EO.east)+(3.0,0.3)$) circle (3mm);
    \draw [\OColor,solid,line width=0.5pt,opacity=1] ($(EO.east)+(3.1,0.3)$) circle (3mm);
    \node[right=2.6cm of EO, yshift=-1.7em](fiber_mid){$\alpha L$};
    \node[right=0.7em of EO, yshift=0.8em](){$P_{\mathrm{tx}}(t)$};
    
    
    % % RX
    %\node [block_wide, right = 5 cm of EO, fill = green!20] (OE) {PD-TIA};
    \node [block, right = 6cm of EO, fill = red!20] (OE) {PD};
    \node[left=0.9em of OE, yshift=0.8em](Prx){$P_{\mathrm{rx}}(t)$};
    \node[below=0em of OE](){$\mathfrak{R}$};
    

    % -- To include shot noise --
    \ifthenelse{\equal{\shotNoise}{1}}{
        \node[circ,fill=gray!20,right=1.5em of OE](sum2){\large $+$};
        \node[circ,fill=gray!20,right=1.5em of sum2](sum3){\large $+$};
        \node[below=1.8em of sum2](noiseshot){$\sqrt{\mathfrak{R}P_{\mathrm{rx}}(t)}n_{\mathrm{sh}}(t)$};
        \draw [draw,-latex] (noiseshot) -- (sum2);
        \draw [draw,-latex] (OE) -- (sum2);
        \draw [draw,-latex] (sum2) -- (sum3);
    }{
        \node[circ,right=1.5em of OE](sum3){\large $+$};
        \draw [draw,-latex] (OE) -- (sum3);
    }

    \node [above=1.8em of sum3](noise){$n_{\mathrm{ele}}(t)$};
    \node [block, right = 2.5em of sum3, fill = gray!30] (TIA) {TIA};
    \node [below=0em of TIA](){$G$};
    \node [block, right = 2.5em of TIA, fill = gray!30] (ADC) {Filter $p(-t)$};
    \node [below=0em of ADC](){$B$};
    \node [right=-0.1em of ADC,yshift=8pt](){$\tilde{v}(t)$};
    \node [right=2.0em of ADC] (sampling) {};
    \node [below=0.4em of sampling, xshift=0.8em] () {\small{$t=kT$}};
    \node [right = 0.8em of sampling] (output) {};

            
    % % We draw edges between nodes
    \draw [draw,-latex] (input) -- node[left,text width=2.2em, align = left]{$X_k$}(DAC);
    % \draw [draw,-latex] (input) -- node[left]{$X$} (OOK);
    \draw [draw,-latex] (DAC) -- node[midway,above]{$U_k$}(pulse);
    \draw [draw,-latex] (pulse) -- node[midway,above]{$u(t)$}(eo_input);
    \draw [draw,-latex] (eo_input) -- node[midway,above]{$\tilde{u}(t)$}(EO);
    
    %\draw [draw,-latex, color=blue] (Laser) -- (EO);
    \draw [draw,-latex, color=\OColor] (sum1) -| node[midway,right,xshift=-3.5em,yshift=0.8em]{\textcolor{black}{$P_{\mathrm{cw}}(t)$}}(EO);
    \draw [draw,-latex, color=\OColor] ($(P_A)+(1.0em,0)$) -- (sum1);
    %\draw [draw,-latex, color=\OColor] ($(P_A_rin)+(0,-0.6em)$) -- (sum1);
    \draw [draw,-latex, color=\OColor] ($(P_A_rin)+(2.5em,0)$) -| (sum1);
    
    \draw [draw,-latex, color=\OColor] (EO) -- node[midway,below]{\textcolor{black}{Fiber}}(OE);
    \draw [draw,-latex] (noise) -- (sum3);
        
    
    \draw [draw,-latex] (sum3) -- node[midway,above]{$i(t)$}(TIA);
    \draw [draw,-latex] (TIA) -- node[midway,above]{$v(t)$}(ADC);
    % \draw [draw,-latex] (INTER2) -- node[midway,above]{$y_k$} (HD);
    \draw[draw] (ADC) -- (sampling);
    \draw [draw] ($(sampling.west)+(0.2em,1em)$) -- ($(output.west)$);
    \draw [draw,-latex] ($(output.west)$) --  node[right,text width=2.4em, align = right]{$Y_k$}($(output.west)+(3em,0)$);

    % sampling arrow
    \draw[->, >=latex, densely dashed, gray, bend right=20] ($(sampling)+(0.6em,1.2em)$) to ($(sampling)+(0.6em,-0.8em)$);

    
    % Option (1): half-rectangle and channel on top on bottom line      

    \node[below=5em of Prx,xshift=-5.2em](ch_eq){$Y_k=X_k+Z_k\sqrt{\sigma_{\mathrm{ele}}^2 + (X_k+\beta)^2\sigma_{\mathrm{rin}}^2}$};
    \draw[draw,-stealth,dotted,thick,color=gray] ($(DAC.south)+(-1.05,1.5em)$) |- (ch_eq);
    \draw[draw,-stealth,dotted,thick,color=gray] ($(ADC.south)+(7.0em,1.5em)$) |- (ch_eq);

    \begin{pgfonlayer}{background}
        \draw[dotted,fill=bgcolor,rounded corners=2pt] ($(DAC.west)+(-0.25,-1.1)$) rectangle ($(EO.east)+(+0.15,2.4)$);     % Tx
        \draw[dotted,fill=bgcolor,rounded corners=2pt] ($(EO.east)+(+0.30,-1.1)$) rectangle ($(OE.west)+(-0.40,1.6)$);     % Fiber
        \draw[dotted,fill=bgcolor,rounded corners=2pt] ($(OE.west)+(-0.25,-1.1)$) rectangle ($(ADC.east)+(+1.7,1.6)$);     % Rx

        \node[below=1.5em of pulse,xshift=3em](){Transmitter};
        \node[below=1.5em of TIA](){Receiver};
        \node[below=0.6em of fiber_mid](){Optical Channel};
    \end{pgfonlayer}
    
    % Option (2): full-rectangle and channel below bottom line 
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,8em)$) -- ($(DAC.south)+(-0.95,-1.6em)$);
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,8em)$) -- ($(ADC.south)+(0.95,8em)$);
    % \draw[dashed,thick,color=gray] ($(ADC.south)+(0.95,8em)$) -- ($(ADC.south)+(0.95,-1.6em)$);
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,-1.6em)$) -- ($(ADC.south)+(0.95,-1.6em)$);
    % \node[right=1.3cm of DAC, yshift=-4.1em](){$Y=X+Z\sqrt{\sigma_{\mathrm{thn}}^2 + X^2\sigma_{\mathrm{rin}}^2}$};

    % Legend
    \node[above = 2.5cm of input, xshift=-1.5em] (elec_0){};
    \node[above = 2.5cm of input, xshift=1em] (elec_1){};
    \node[right = 1.3cm of elec_1, xshift=-1.5em] (opt_0){};
    \node[right = 1.3cm of elec_1, xshift=1em] (opt_1){};
    
    \draw[draw,-latex] (elec_0) -- node[right,text width=4.3em, align=left,xshift=0.6em]{\footnotesize Electrical}(elec_1);
    \draw[draw,-latex,\OColor] (opt_0) -- node[right,text width=3.5em, align=left,xshift=0.6em]{\footnotesize \textcolor{black}{Optical}}(opt_1);
 
\end{tikzpicture}

==> FigTikz/noise_comparison.tex <==
\definecolor{my_green}{rgb}{0.55, 0.71, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}

\begin{tikzpicture}
    \begin{semilogyaxis}[
    width=0.95\columnwidth,  %ancho de la figura
    height=2.4in,
    font=\footnotesize,
    xmin=-20, xmax=10,
    ymin=8e-14, ymax=1e-7,
    xlabel={Transmitted Optical Power [dBm]},
    ylabel={Noise Variance $[W]$},
    ytick pos=left,
    xtick pos=bottom,
    grid=major,
    grid style = {solid,lightgray!75},
    legend style = {legend pos=south east, font=\scriptsize, legend cell align=left, row sep=-0.5ex},
    ytickten={-14,-13,...,8},
    %xtick={2.7749, 4.7749, 6.7749, 8.7749},
    %xticklabels={$x_0$,$x_1$,$x_2$,$x_3$},
    ]
        \addplot[name path=lregion, green!50!black, opacity=0.5, forget plot] coordinates{(-12,1e-15) (-12,1e-7)};
        \addplot[name path=rregion, green!50!black, opacity=0.5, forget plot] coordinates{(6,1e-15) (6,1e-7)};
        \addplot[green!30, opacity=0.3, forget plot] fill between[of=lregion and rregion];

        \addplot[color=blue, solid, line width=1pt] table[x={ROP},y={s2th}] {FigTikz/data_txt/noise_dependency3.txt};
        \addlegendentry{Thermal Noise}
        
        \addplot[color=my_purple, solid, line width=1pt] table[x={ROP},y={s2shot}] {FigTikz/data_txt/noise_dependency3.txt};
        \addlegendentry{Shot Noise}
        
        \addplot[color=red, solid, line width=1pt] table[x={ROP},y={s2rin}] {FigTikz/data_txt/noise_dependency3.txt};
        \addlegendentry{RIN}
        
        \addplot[color=black, dashed, line width=1pt] table[x={ROP},y={s2total}] {FigTikz/data_txt/noise_dependency3.txt};
        \addlegendentry{Total Noise}

        
        
    \end{semilogyaxis}

\end{tikzpicture}



==> FigTikz/noise_variance2.tex <==
\definecolor{my_green}{rgb}{0.25, 0.6, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}
\definecolor{azure}{rgb}{0, 0.5, 0.5}

\newcommand{\lw}{0.8pt}

\newcommand{\graysolid}{\raisebox{2pt}{\tikz{\draw[color=black!50,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\redsolid}{\raisebox{2pt}{\tikz{\draw[color=red,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\bluesolid}{\raisebox{2pt}{\tikz{\draw[color=blue,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida
\newcommand{\purplesolid}{\raisebox{2pt}{\tikz{\draw[color=my_purple,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva 
\newcommand{\greensolid}{\raisebox{2pt}{\tikz{\draw[color=my_green,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva solida

\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black!70,densely dashed,line width=1.0pt,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva discontinua
\newcommand{\cyansolid}{\raisebox{2pt}{\tikz{\draw[color=cyan,solid,line width=1.0pt,mark=o,mark options={solid}](0,0) -- (2.5mm,0);}}}   %Símbolo de curva 

\begin{tikzpicture}
    \begin{axis}[
    width=1.1\columnwidth,  %ancho de la figura
    height=1.5in,
    xmin=-6.5, xmax=7,
    ymin=1e-3, ymax=1.3,    % 1.3
    xlabel={Channel Output $Y$},
    x label style={yshift=3pt},
    xtick={-5,-3,...,5},
    %xticklabels={-5,,-3,,-1,,1,,3,,5},
    yticklabels={\empty},
    ylabel={$p_{Y|X}(y|x_i)$},
    y label style={yshift=-5pt},
    %ymode=log,
    %ybar,
    ytick pos=left,
    xtick pos=bottom,
    %title={PAM-4},
    font=\footnotesize,
    %grid=both,
    minor tick num=1,
    grid style = {dotted,lightgray},
    legend style = {legend pos=north east, font=\footnotesize, legend cell align=left, row sep=-0.5ex},
    domain=-7:7,
    samples=701,
    %ytickten={-8,-6,...,0},
    %xtick={2.7749, 4.7749, 6.7749, 8.7749},
    %xticklabels={$x_0$,$x_1$,$x_2$,$x_3$},
    ]

        \pgfplotstableread{FigTikz/data_txt/histogram_rx_symbols_4a.txt}\datatable
        
        %\addplot[color=black!50, solid, line width=\lw] table[x={oma},y={awgn}] {FigTikz/data_txt/SER_PAM4.txt};
                
        % RIN
        % \addplot [draw=none,fill=red,fill opacity=0.5,ybar interval,mark=no] table[x index=0, y index=1] {\datatable};
        % \addplot [draw=none,fill=blue,fill opacity=0.5,ybar interval,mark=no] table[x index=2, y index=3] {\datatable};
        % \addplot [draw=none,fill=my_green,fill opacity=0.5,ybar interval,mark=no] table[x index=4, y index=5] {\datatable};
        % \addplot [draw=none,fill=orange,fill opacity=0.5,ybar interval,mark=no] table[x index=6, y index=7] {\datatable};
        % \addplot [draw=none,fill=my_purple,fill opacity=0.5,ybar interval,mark=no] table[x index=8, y index=9] {\datatable};
        % \addplot [draw=none,fill=azure,fill opacity=0.5,ybar interval,mark=no] table[x index=10, y index=11] {\datatable};
        %\addplot [color=red!50,fill=red,ybar interval,mark=no] file {FigTikz/data_txt/histogram_data.txt};
        %\addlegendentry{$-140$};
        %\foreach \sm in {-5,-3,...,5} {
        % \foreach \sm in {0,2,...,10} {
        %     \addplot [name path=RIN\sm, cyan, solid, line width=0.8pt] {exp(-(x-\sm)^2/(2*(0.0407 + (\sm+16.26)^2*8.3263e-4) ))/sqrt(2*pi*(0.0407 + (\sm+16.26)^2*8.3263e-4))};
        % }
        \addplot [name path=RIN0, cyan, solid, line width=0.8pt] {exp(-(x+5)^2/(2*(0.0407 + (-5+16.26)^2*8.3263e-4) ))/sqrt(2*pi*(0.0407 + (-5+16.26)^2*8.3263e-4))};
        \addplot [name path=RIN1, cyan, solid, line width=0.8pt] {exp(-(x+3)^2/(2*(0.0407 + (-3+16.26)^2*8.3263e-4) ))/sqrt(2*pi*(0.0407 + (-3+16.26)^2*8.3263e-4))};
        \addplot [name path=RIN2, cyan, solid, line width=0.8pt] {exp(-(x+1)^2/(2*(0.0407 + (-1+16.26)^2*8.3263e-4) ))/sqrt(2*pi*(0.0407 + (-1+16.26)^2*8.3263e-4))};
        \addplot [name path=RIN3, cyan, solid, line width=0.8pt] {exp(-(x-1)^2/(2*(0.0407 + (1+16.26)^2*8.3263e-4) ))/sqrt(2*pi*(0.0407 + (1+16.26)^2*8.3263e-4))};
        \addplot [name path=RIN4, cyan, solid, line width=0.8pt] {exp(-(x-3)^2/(2*(0.0407 + (3+16.26)^2*8.3263e-4) ))/sqrt(2*pi*(0.0407 + (3+16.26)^2*8.3263e-4))};
        \addplot [name path=RIN5, cyan, solid, line width=0.8pt] {exp(-(x-5)^2/(2*(0.0407 + (5+16.26)^2*8.3263e-4) ))/sqrt(2*pi*(0.0407 + (5+16.26)^2*8.3263e-4))};

        % AWGN
        \foreach \sm in {-5,-3,...,5} {
            \addplot [black!70, densely dashed, line width=0.8pt] {exp(-(x-\sm)^2/(2*0.1463))/sqrt(2*pi*0.1463)};
        }
        
        \addplot[name path=baseline, forget plot] {1e-4};

        \addplot[red, opacity=0.5,forget plot] fill between[of=RIN0 and baseline];
        \addplot[blue, opacity=0.5,forget plot] fill between[of=RIN1 and baseline];
        \addplot[my_green, opacity=0.5,forget plot] fill between[of=RIN2 and baseline];
        \addplot[orange, opacity=0.5,forget plot] fill between[of=RIN3 and baseline];
        \addplot[my_purple, opacity=0.5,forget plot] fill between[of=RIN4 and baseline];
        \addplot[azure, opacity=0.5,forget plot] fill between[of=RIN5 and baseline];
        
        \node [draw,font=\tiny,fill=white,anchor=north east] at (rel axis cs:1,1) {\shortstack[l]{
        \blacksdashed \hspace{0.01cm} AWGN \hspace{0.025cm} \cyansolid \hspace{0.01cm} AWGN+RIN
        }};

        % Symbols
        \node [font=\scriptsize] at (axis cs:-5,0.15) {$x_0$};
        \node [font=\scriptsize] at (axis cs:-3,0.15) {$x_1$};
        \node [font=\scriptsize] at (axis cs:-1,0.15) {$x_2$};
        \node [font=\scriptsize] at (axis cs:1,0.15) {$x_3$};
        \node [font=\scriptsize] at (axis cs:3,0.15) {$x_4$};
        \node [font=\scriptsize] at (axis cs:5,0.15) {$x_5$};

        % Thresholds {-4.0615   -2.0565   -0.0519    1.9523    3.9559}
        % \draw[red, densely dotted, line width=0.8pt] (-4.0615,1e-4) -- (-4.0615,0.75);
        % \node [red, font=\scriptsize] at (axis cs:-4.0615,0.85) {$r_0$};
        % \draw[red, densely dotted, line width=0.8pt] (-2.0565,1e-4) -- (-2.0565,0.75);
        % \node [red, font=\scriptsize] at (axis cs:-2.0565,0.85) {$r_1$};
        % \draw[red, densely dotted, line width=0.8pt] (-0.0519,1e-4) -- (-0.0519,0.75);
        % \node [red, font=\scriptsize] at (axis cs:-0.0519,0.85) {$r_2$};
        % \draw[red, densely dotted, line width=0.8pt] ( 1.9523,1e-4) -- ( 1.9523,0.75);
        % \node [red, font=\scriptsize] at (axis cs: 1.9523,0.85) {$r_3$};
        % \draw[red, densely dotted, line width=0.8pt] (3.9559,1e-4) -- (3.9559,0.75);
        % \node [red, font=\scriptsize] at (axis cs:3.9559,0.85) {$r_4$};
    \end{axis}

\end{tikzpicture}


